Self-Supervised Learning of Non-Rigid Residual Flow and Ego-Motion

Most of the current scene flow methods choose to model scene flow as a per point translation vector without differentiating between static and dynamic components of 3D motion. In this work we present an alternative method for end-to-end scene flow learning by joint estimation of non-rigid residual flow and ego-motion flow for dynamic 3D scenes. We propose to learn the relative rigid transformation from a pair of point clouds followed by an iterative refinement. We then learn the non-rigid flow from transformed inputs with the deducted rigid part of the flow. Furthermore, we extend the supervised framework with self-supervisory signals based on the temporal consistency property of a point cloud sequence. Our solution allows both training in a supervised mode complemented by self-supervisory loss terms as well as training in a fully self-supervised mode. We demonstrate that decomposition of scene flow into non-rigid flow and ego-motion flow along with an introduction of the self-supervisory signals allowed us to outperform the current state-of-the-art supervised methods.

==> motion.pdf_tex <==
%% Creator: Inkscape 1.0 (1.0+r73+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'motion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{motion.pdf}}%
    \put(0.36271093,0.4868121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.13720808,0.28709588){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{X'}\end{tabular}}}}%
    \put(0.04955196,0.40400445){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{Y'}\end{tabular}}}}%
    \put(0.01119202,0.32827445){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{Z'}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{motion.pdf}}%
    \put(0.13254584,0.66617806){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{Z}\end{tabular}}}}%
    \put(0.20719946,0.61197045){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{Y}\end{tabular}}}}%
    \put(0.22808488,0.56094846){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{X}\end{tabular}}}}%
    \put(0.13144082,0.52268611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}World\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{motion.pdf}}%
    \put(0.05379974,0.28797498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$C_1$}\end{tabular}}}}%
    \put(0.38131544,0.50115433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$u^{'}_{1}$ }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{motion.pdf}}%
    \put(0.90317829,0.46811283){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{motion.pdf}}%
    \put(0.42096932,0.58695712){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{x'}\end{tabular}}}}%
    \put(0.32777507,0.54255404){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{y'}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{motion.pdf}}%
    \put(0.88023792,0.1176924){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{X'}\end{tabular}}}}%
    \put(0.80741751,0.18442632){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{Y'}\end{tabular}}}}%
    \put(0.77803588,0.04180391){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{Z'}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{motion.pdf}}%
    \put(0.68710149,0.46702074){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{x'}\end{tabular}}}}%
    \put(0.62870051,0.40529337){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{y'}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{motion.pdf}}%
    \put(0.6573271,0.57268817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\pcpoint{1}$ }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{motion.pdf}}%
    \put(0.74284595,0.6596376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\sfvec{}$ }\end{tabular}}}}%
    \put(0.75798463,0.56926157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\sfvec{nr}$ }\end{tabular}}}}%
    \put(0.59699739,0.61566508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\sfvec{em}$ }\end{tabular}}}}%
    \put(0.84075192,0.06132383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$C_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{motion.pdf}}%
    \put(0.34821986,0.18700662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\campose{rel} = \begin{bmatrix}R_{rel} \;\;\; t_{rel}\end{bmatrix}$}\end{tabular}}}}%
    \put(0.94406688,0.57769754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\pcpoint{2}$ }\end{tabular}}}}%
    \put(0.82555233,0.30445641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\ofvec{nr}$ }\end{tabular}}}}%
    \put(0.7908908,0.37254893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\ofvec{}$ }\end{tabular}}}}%
    \put(0.66788937,0.30431916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\ofvec{em}$ }\end{tabular}}}}%
    \put(0.78125548,0.2890192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$u_{1}$ }\end{tabular}}}}%
    \put(0.8915869,0.35980087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$u_{2}$ }\end{tabular}}}}%
    \put(0.6713073,0.35564752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$u^{'}_{1}$ }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{motion.pdf}}%
    \put(0.53575462,0.68097905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\pcpoint{0}$ }\end{tabular}}}}%
  \end{picture}%
\endgroup%

